Coercivity by Design: A Unified Approach to Parabolic Variational Formulations

Stable discretizations of inf-sup stable problems generally require compatible trial and test spaces, whereas coercive formulations preserve stability on every conforming Galerkin subspace. We present a unified framework based on the polar decomposition directly on the operator level that systematically constructs coercive formulations and connects existing approaches for parabolic problems. For the heat equation, it yields a test transformation acting jointly in space and time and a symmetric bilinear form coercive in the full energy norm. Since the exact transformation is computationally impractical, we approximate it by the sum of the identity and the modified Hilbert transform. We prove energy error estimates for tensor-product finite element discretizations and demonstrate convergence numerically.

==> img/mesh/inital_temporal_mesh_heat.tex <==
\begin{tikzpicture}[scale=4]
    \draw (0,0.5) -- (1,0.5); % Draw the unit interval
    \foreach \x in {0,0.5,1} % Loop over each tick position
        \draw (\x,0.5-0.1) -- (\x,0.5+0.1); % Draw each tick
    \draw(0.0, 0.0) -- (0.0,0.0); % to keep it centered
\end{tikzpicture}

==> img/mesh/initial_2d_mesh_heat.tex <==
\begin{tikzpicture}[scale=4]
    \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle; % Draw the unit square
    \draw(0, 0.5) -- (1,0.5); % Horizontal midline
    \draw(0.5, 0) -- (0.5,1); % Vertical midline
    \draw(0, 0.5) -- (0.5,0);
    \draw(0.5, 1) -- (1,0.5);
    \draw(0, 1) -- (1, 0); 
\end{tikzpicture}

==> simulations/heat/singular/convergence_group_plot.tex <==
\begin{tikzpicture}
  \small
  \begin{groupplot}[
    group style={
      group size=2 by 2,       % 2 columns, 2 rows
      horizontal sep=1.8cm,    % space between columns
      vertical sep=1.8cm,      % space between rows
    },
    width=0.385\linewidth,      % <- inner axis width, same for all
    height=\HeatSingularAxisHeight\linewidth,
    scale only axis,
    grid=both,
  ]

    % 1st plot (top-left)
    \nextgroupplot[
      xlabel={$N_x$},
      ylabel={$\|u - u_h\|_{\mathcal{X}}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-5,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorEnergy} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$h_t=h_x$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorEnergy} : nan},
    ]{\csvfolder/results_pol1_parabolic.csv};
    \addlegendentry{$h_t=h_x^2$}

    % 2nd plot (top-right)
    \nextgroupplot[
      xlabel={$N_x$},
      ylabel={$\|u - u_h\|_{L^2(Q)}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-5,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$h_t=h_x$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2} : nan},
    ]{\csvfolder/results_pol1_parabolic.csv};
    \addlegendentry{$h_t=h_x^2$}

    % 3rd plot (bottom-left)
    \nextgroupplot[
      xlabel={$N_x$},
      ylabel={$\|\nabla_x(u-u_h)\|_{L^2(Q)}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-5,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2H1} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$h_t=h_x$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2H1} : nan},
    ]{\csvfolder/results_pol1_parabolic.csv};
    \addlegendentry{$h_t=h_x^2$}

    % 4th plot (bottom-right)
    \nextgroupplot[
      xlabel={$N_x$},
      ylabel={$\|u - u_h\|_{H^{1/2}_{0,}(I,L^2(\Omega))}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-5,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorH12L2} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$h_t = h_x$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{nx} : nan},
      y expr={0<1e-5 ? \thisrow{errorH12L2} : nan},
    ]{\csvfolder/results_pol1_parabolic.csv};
    \addlegendentry{$h_t = h_x^2$}

  \end{groupplot}

\end{tikzpicture}


==> simulations/heat/singular/gmres_plot.tex <==
\begin{tikzpicture}
    \small
    \begin{semilogxaxis}[
      xlabel={DOF},
      ylabel={GMRES iterations},
      grid=both,
      width=0.7\linewidth,
      height=\HeatGMRESAxisHeight\linewidth,
      legend pos=north west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x=dofsQ,
      y=gmresIter,
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$h_t=h_x$}
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x=dofsQ,
      y=gmresIter,
    ]{\csvfolder/results_pol1_parabolic.csv};
    \addlegendentry{$h_t=h_x^2$}
    
    \end{semilogxaxis}
\end{tikzpicture}

==> simulations/heat/smooth/convergence_group_plot.tex <==
\begin{tikzpicture}
  \small
  \begin{groupplot}[
    group style={
      group size=2 by 2,       % 2 columns, 2 rows
      horizontal sep=1.8cm,    % space between columns
      vertical sep=1.8cm,      % space between rows
    },
    width=0.380\linewidth,      % <- inner axis width, same for all
    height=\HeatSmoothAxisHeight\linewidth,
    scale only axis,
    grid=both,
  ]

    % 1st plot (top-left)
    \nextgroupplot[
      xlabel={DOF},
      ylabel={$\|u - u_h\|_{\mathcal{X}}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-12,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorEnergy} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$p=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorEnergy} : nan},
    ]{\csvfolder/results_pol2.csv};
    \addlegendentry{$p=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorEnergy} : nan},
    ]{\csvfolder/results_pol3.csv};
    \addlegendentry{$p=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorEnergy} : nan},
    ]{\csvfolder/results_pol5.csv};
    \addlegendentry{$p=5$}

    % 2nd plot (top-right)
    \nextgroupplot[
      xlabel={DOF},
      ylabel={$\|u - u_h\|_{L^2(Q)}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-12,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$p=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2} : nan},
    ]{\csvfolder/results_pol2.csv};
    \addlegendentry{$p=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2} : nan},
    ]{\csvfolder/results_pol3.csv};
    \addlegendentry{$p=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2} : nan},
    ]{\csvfolder/results_pol5.csv};
    \addlegendentry{$p=5$}

    % 3rd plot (bottom-left)
    \nextgroupplot[
      xlabel={DOF},
      ylabel={$\|\nabla_x(u-u_h)\|_{L^2(Q)}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-12,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2H1} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$p=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2H1} : nan},
    ]{\csvfolder/results_pol2.csv};
    \addlegendentry{$p=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2H1} : nan},
    ]{\csvfolder/results_pol3.csv};
    \addlegendentry{$p=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorL2H1} : nan},
    ]{\csvfolder/results_pol5.csv};
    \addlegendentry{$p=5$}

    % 4th plot (bottom-right)
    \nextgroupplot[
      xlabel={DOF},
      ylabel={$\|u - u_h\|_{H^{1/2}_{0,}(I,L^2(\Omega))}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = 1e-12,
      ymode=log, xmode=log,
      legend pos=south west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorH12L2} : nan},
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$p=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorH12L2} : nan},
    ]{\csvfolder/results_pol2.csv};
    \addlegendentry{$p=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorH12L2} : nan},
    ]{\csvfolder/results_pol3.csv};
    \addlegendentry{$p=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={0<1e-5 ? \thisrow{dofsQ} : nan},
      y expr={0<1e-5 ? \thisrow{errorH12L2} : nan},
    ]{\csvfolder/results_pol5.csv};
    \addlegendentry{$p=5$}

  \end{groupplot}

\end{tikzpicture}

==> simulations/heat/smooth/gmres_plot.tex <==
\begin{tikzpicture}
    \small
    \begin{semilogxaxis}[
      xlabel={DOF},
      ylabel={GMRES iterations},
      grid=both,
      width=0.7\linewidth,
      height=\HeatGMRESAxisHeight\linewidth,
      legend pos=north west,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x=dofsQ,
      y=gmresIter,
    ]{\csvfolder/results_pol1.csv};
    \addlegendentry{$p=1$}
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x=dofsQ,
      y=gmresIter,
    ]{\csvfolder/results_pol2.csv};
    \addlegendentry{$p=2$}
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x=dofsQ,
      y=gmresIter,
    ]{\csvfolder/results_pol3.csv};
    \addlegendentry{$p=3$}
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x=dofsQ,
      y=gmresIter,
    ]{\csvfolder/results_pol5.csv};
    \addlegendentry{$p=5$}
    \end{semilogxaxis}
\end{tikzpicture}

==> simulations/ode/convergence_template_group_plot.tex <==
\begin{tikzpicture}
  \small
  \begin{groupplot}[
    group style={
      group size=2 by 2,       % 2 columns, 2 rows
      horizontal sep=1.8cm,    % space between columns
      vertical sep=1.8cm,      % space between rows
    },
    width=0.385\linewidth,      % <- inner axis width, same for all
    height=0.33\linewidth,
    scale only axis,
    grid=both,
  ]

    % 1st plot (top-left)
    \nextgroupplot[
      xlabel={$N$},
      ylabel={$\|u - u_h\|_{X_\mu}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = \yminVal,
      ymode=log, xmode=log,
      legend pos=north east,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Xerr} : nan},
    ]{\csvfolder/results_p1.csv};
    \addlegendentry{$p_t=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Xerr} : nan},
    ]{\csvfolder/results_p2.csv};
    \addlegendentry{$p_t=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Xerr} : nan},
    ]{\csvfolder/results_p3.csv};
    \addlegendentry{$p_t=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Xerr} : nan},
    ]{\csvfolder/results_p5.csv};
    \addlegendentry{$p_t=5$}

    % 2nd plot (top-right)
    \nextgroupplot[
      xlabel={$N$},
      ylabel={$\|u - u_h\|_{L^2}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      ymax = 0.5*1e1,
      ymin = \yminVal,
      ymode=log, xmode=log,
      legend pos=north east,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{L2err} : nan},
    ]{\csvfolder/results_p1.csv};
    \addlegendentry{$p_t=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{L2err} : nan},
    ]{\csvfolder/results_p2.csv};
    \addlegendentry{$p_t=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{L2err} : nan},
    ]{\csvfolder/results_p3.csv};
    \addlegendentry{$p_t=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{L2err} : nan},
    ]{\csvfolder/results_p5.csv};
    \addlegendentry{$p_t=5$}

    % 3rd plot (bottom-left)
    \nextgroupplot[
      xlabel={$N$},
      ylabel={$G_{\text{sym}}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      xmode=log,
      legend pos=south east,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gsymm} : nan},
    ]{\csvfolder/results_p1.csv};
    \addlegendentry{$p_t=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gsymm} : nan},
    ]{\csvfolder/results_p2.csv};
    \addlegendentry{$p_t=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gsymm} : nan},
    ]{\csvfolder/results_p3.csv};
    \addlegendentry{$p_t=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gsymm} : nan},
    ]{\csvfolder/results_p5.csv};
    \addlegendentry{$p_t=5$}

    % 4th plot (bottom-right)
    \nextgroupplot[
      xlabel={$N$},
      ylabel={$G_{\text{bpx}}$},
      ylabel near ticks,
      ylabel shift = -7pt,
      xmode=log,
      legend pos=south east,
    ]
    \addplot+[
      thick,
      mark=*,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gbpx} : nan},
    ]{\csvfolder/results_p1.csv};
    \addlegendentry{$p_t=1$}

    \addplot+[
      thick,
      mark=x,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gbpx} : nan},
    ]{\csvfolder/results_p2.csv};
    \addlegendentry{$p_t=2$}

    \addplot+[
      thick,
      mark=o,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gbpx} : nan},
    ]{\csvfolder/results_p3.csv};
    \addlegendentry{$p_t=3$}

    \addplot+[
      thick,
      mark=star,
    ]
    table[
      col sep=comma,
      x expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{nt} : nan},
      y expr={abs(\thisrow{mu}-\muVal)<1e-5 ? \thisrow{Gbpx} : nan},
    ]{\csvfolder/results_p5.csv};
    \addlegendentry{$p_t=5$}

  \end{groupplot}

\end{tikzpicture}

==> simulations/ode/gmres_symmetric_prec.tex <==
\begin{tikzpicture}
    % we need the groupplots library in the preamble:
    % \usepgfplotslibrary{groupplots}
    % \pgfplotsset{compat=newest}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2cm,
        },
        % common axis style:
        xlabel={$\mu$},
        ylabel={GMRES iterations},
        xmode=log, % <- semilogxaxis is basically axis + xmode=log
        ymax = 220,
        ymin = 0,
        legend style={
            font=\small,
            draw=none,
        },
        legend style={
            draw=black,        % border
            fill=white,        % background
            fill opacity=1,  % slightly see-through so it doesn't look like a sticker
            text opacity=1,    % keep legend text solid/opaque
            font=\small,
        },
        legend columns=\ODELegendColumns,
        legend cell align=left,
        width=\textwidth*0.488,
    ]

    % -------- left plot ----------------------------------
    \nextgroupplot[
        legend to name=commonlegend,
        % any extra options for the left axis
    ]
        \addplot[no marks, black, very thick] table [x=mu, y=sPrec, col sep=comma, mark=none]
            {simulations/ode/gmres_iterations_symmetric_pol1.csv};
        \addlegendentry{$\widetilde{\mathcal{H}}  = I$}

        \addplot[no marks, dashed, red, very thick] table [x=mu, y=hybPrec, col sep=comma, mark=none]
            {simulations/ode/gmres_iterations_symmetric_pol1.csv};
        \addlegendentry{$\widetilde{\mathcal{H}} = \mathcal{H}_T + I$}

        \addplot[no marks, dotted, blue, very thick] table [x=mu, y=hilbPrec, col sep=comma, mark=none]
            {simulations/ode/gmres_iterations_symmetric_pol1.csv};
        \addlegendentry{$\widetilde{\mathcal{H}} = \mathcal{H}_T$}

    % -------- right plot ---------------------------------
    \nextgroupplot[
        legend to name=commonlegendright,
        % any extra options for the right axis
        % (same data, zoomed view, different y-range, etc.)
    ]
        \addplot[no marks, black, very thick] table [x=mu, y=standard, col sep=comma, mark=none]
            {simulations/ode/gmres_iterations_symmetric_pol1.csv};
        \addlegendentry{$\widetilde{\mathcal{H}} = I$}

        \addplot[no marks, dashed, red, very thick] table [x=mu, y=hyb, col sep=comma, mark=none]
            {simulations/ode/gmres_iterations_symmetric_pol1.csv};
        \addlegendentry{$\widetilde{\mathcal{H}} = \mathcal{H}_T + I$}

        \addplot[no marks, dotted, blue, very thick] table [x=mu, y=hilb, col sep=comma, mark=none]
            {simulations/ode/gmres_iterations_symmetric_pol1.csv};
        \addlegendentry{$\widetilde{\mathcal{H}} = \mathcal{H}_T$}
    \end{groupplot}

    % place the collected legend to the right of the second plot:
  \PlaceODELegend

\end{tikzpicture}

